On Jacob Ziv's Individual-Sequence Approach to Information Theory

This article stands as a tribute to the enduring legacy of Jacob Ziv and his landmark contributions to information theory. Specifically, it delves into the groundbreaking individual-sequence approach -- a cornerstone of Ziv's academic pursuits. Together with Abraham Lempel, Ziv pioneered the renowned Lempel-Ziv (LZ) algorithm, a beacon of innovation in various versions. Beyond its original domain of universal data compression, this article underscores the broad utility of the individual-sequence approach and the LZ algorithm across a wide spectrum of problem areas. As we traverse through the forthcoming pages, it will also become evident how Ziv's visionary approach has left an indelible mark on my own research journey, as well as on those of numerous colleagues and former students. We shall explore, not only the technical power of the LZ algorithm, but also its profound impact on shaping the landscape of information theory and its applications.

==> fsm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fsm.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3190,1940)(124,-1190)
\put(267,567){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$x_i$}%
}}}}
\put(3068,581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$y_i=f(z_i,x_i)$}%
}}}}
\put(356,-50){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$z_i$}%
}}}}
\put(2951,-167){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$z_{i+1}=g(z_i,x_i)$}%
}}}}
\end{picture}%


==> mjs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mjs.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3430,1821)(144,-1145)
\put(2875,-523){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\end{picture}%


==> universality.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{universality.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4770,3122)(263,-2455)
\end{picture}%

